Nanoclusters and nanoscale voids as possible sources of increasing dark current in high-gradient vacuum breakdown

The potential barrier model considering an additional current that can lead to the high-gradient breakdowns in accelerating structures is proposed. An oscillatory resonance feature of the field emission current from a double-layer metal system with a nanoscale coating is shown. The double potential barrier was used for calculations of the field emission current density value. The presence of resonant properties of the field emission current density of a double-layer metal system with a nanometric coating is revealed. The field emission current increasing more than 5 times (for the constant value of an electric field strength E=5 GV/m) when considering not ideal copper surface with the presence of nanoclusters on the surface of or nanoscale voids in the near-surface layer is observed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

